Wiener Filter for Short-Reach Fiber-Optic Links

Analytic expressions are derived for the Wiener filter (WF), also known as the linear minimum mean square error (LMMSE) estimator, for an intensity-modulation/direct-detection (IM/DD) short-haul fiber-optic communication system. The link is purely dispersive and the nonlinear square-law detector (SLD) operates at the thermal noise limit. The achievable rates of geometrically shaped PAM constellations are substantially increased by taking the SLD into account as compared to a WF that ignores the SLD.

==> Figures/0_achievable_rates.tex <==

\pgfplotsset{AWGN/.style = {color=black, mark=none}}

\pgfplotsset{PAM4_btb/.style = {color=mycolor1, solid, mark=triangle, mark options={solid,  scale=1.35, fill=white,}}}
\pgfplotsset{PAM8_btb/.style = {color=mycolor2, solid, mark=diamond, mark options={solid, scale=1.35,mycolor2}}}
\pgfplotsset{PAM16_btb/.style = {color=mycolor3, solid, mark=o, mark options={solid,  mycolor3,scale=1.1}}}

\pgfplotsset{PAM4_20km/.style = {color=mycolor1, mark=triangle*, mark options={solid, mycolor1,scale=1.35} }}
\pgfplotsset{PAM8_20km/.style = {color=mycolor2, mark=diamond*, mark options={solid, mycolor2,scale=1.35}}}
\pgfplotsset{PAM16_20km/.style = {color=mycolor3, mark=*, mark options={solid, mycolor3,scale=1.1}}}

\pgfplotsset{naive_PAM4_20km/.style = {line width=1.2pt,color=black, densely dotted, mark=pentagon*, mark options={solid, black,scale=0.8} }}
\pgfplotsset{naive_PAM8_20km/.style = {color=mycolor2, dotted, mark=none, mark options={solid, mycolor2}}}
\pgfplotsset{naive_PAM16_20km/.style = {color=mycolor3, dotted, mark=none, mark options={solid, mycolor3,scale=0.7}}}


\pgfplotsset{
  every axis plot/.append style={line width=0.8pt},
  }



\begin{tikzpicture}

\begin{axis}[%
  width=0.92\figurewidth,
  height=0.77\figureheight,
at={(0.909in,0.494in)},
scale only axis,
xmin=-20,
xmax=66,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_\mathrm{el}$},
ymin=0,
ymax=4.02,
ylabel style={font=\color{white!15!black}},
ylabel={bpcu},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a) Achievable Rates},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.001,0.995)},anchor=north west},
reverse legend,
title style={yshift=-1.75ex},
xlabel style={font=\footnotesize,at={(0.47,-0.3ex)}},
xtick={-20,-10,0,10,20,30,40,50,60,70},
xticklabels={$-20$,$-10$,$0$,$10$,,$30$,$40$,$50$,$60$},
ticklabel style = {font=\footnotesize}
]




\addplot[naive_PAM4_20km]
  table[row sep=crcr]{%
  -43.3261079685733	0.000412853255126322\\
  -38.3261079685733	0.00044064912050672\\
  -33.3261079685733	0.000532996558616006\\
  -28.3261079685733	0.000832831306551185\\
  -23.3261079685733	0.00179380197263939\\
  -18.3261079685733	0.00484466750759047\\
  -13.3261079685733	0.0144074117857773\\
  -8.32610796857331	0.0434906483536825\\
  -3.32610796857331	0.124927521982515\\
  1.67389203142669	0.310631600583496\\
  6.6738920314267	0.597284723594753\\
  11.6738920314267	0.864092971073592\\
  16.6739159311484	1.02024493467225\\
  21.6740770375788	1.08551143201479\\
  26.237652855904	1.09691893209631\\
  30.9667822044597	1.1028473427634\\
  35.8083129896253	1.10464258885112\\
  40.7163180472178	1.10322208893215\\
  45.6631852884082	1.09863611509046\\
  50.6324322105946	1.08982271118305\\
  55.6145896514778	1.07424237900696\\
  60.6042399730246	1.04734565581339\\
  65.5982781246862	1.00168301610473\\
  };





\addplot[AWGN]
  table[row sep=crcr]{%
  -42.2171942434636	4.32924422761819e-05\\
  -37.2171942434636	0.000136893840980857\\
  -32.2171942434636	0.000432807546286161\\
  -27.2171942434636	0.0013677707557389\\
  -22.2171942434636	0.00431643390224949\\
  -17.2171942434636	0.013562384037358\\
  -12.2171942434636	0.0420442928545435\\
  -7.21719424346356	0.125355399771652\\
  -2.21719424346356	0.33911651178637\\
  2.78280575653644	0.767511792234799\\
  7.78280575653644	1.40386158319381\\
  12.7844644153875	2.1604793843088\\
  17.7846994001685	2.96588932636125\\
  21.925145950758	3.64630363889845\\
  26.3716416394041	4.38189628623237\\
  31.0417453445943	5.15648958102142\\
  35.848078041246	5.95442450013334\\
  40.7363661383163	6.76622484002146\\
  45.6726650848425	7.58608500332824\\
  50.6366133308262	8.4105656525847\\
  55.616299891852	9.23766943653184\\
  60.6049096925612	10.0662582373488\\
  65.5985282329856	10.8956798947638\\
  };




\addplot [PAM16_20km]
  table[row sep=crcr]{%
  -43.3261079685733	0.000412860768997803\\
  -38.3261079685733	0.000440655517484245\\
  -33.3261079685733	0.000533000159513719\\
  -28.3261079685733	0.000832827322865626\\
  -23.3261079685733	0.00179377725315071\\
  -18.3261079685733	0.00484460756714959\\
  -13.3261079685733	0.014407795366737\\
  -8.32610796857331	0.0435045392987067\\
  -3.32610796857331	0.125238648298997\\
  1.67389203142669	0.315490340973907\\
  6.6738920314267	0.636907739720151\\
  11.6738920314267	1.01932167644989\\
  16.6739159311484	1.35940794451981\\
  21.6740770375788	1.58237079774028\\
  26.237652855904	1.93171592366848\\
  30.9667822044597	2.17278062882561\\
  35.8083129896253	2.40186437472357\\
  40.7163180472178	2.63046112985387\\
  45.6631852884082	2.86385316381169\\
  50.6324322105946	3.10423904624435\\
  55.6145896514778	3.34961369460714\\
  60.6042399730246	3.5873588400461\\
  65.5982781246862	3.78898279164462\\
  };


\addplot[PAM16_btb,forget plot]
  table[row sep=crcr]{%
  -42.9056684128607	0.000403708728166308\\
  -37.9056684128607	0.00044783719628505\\
  -32.9056684128607	0.000588785490023369\\
  -27.9056684128607	0.00103683473189378\\
  -22.9056684128607	0.00245623291666632\\
  -17.9056684128607	0.00693338145477185\\
  -12.9056684128607	0.0209156689272504\\
  -7.90566841286067	0.0633647119301223\\
  -2.90566841286068	0.182442420823783\\
  2.09433158713932	0.45925919840343\\
  7.09433158713933	0.928779268109603\\
  12.0945953924374	1.51009045449994\\
  17.094551984994	2.09299434734382\\
  21.8278970529988	2.65102019429884\\
  26.3069934066747	3.07404646463462\\
  31.0026486987015	3.4651230296527\\
  35.8251860047366	3.78237336575105\\
  40.7231501247374	3.95152938710819\\
  45.6651111362329	3.99606640859341\\
  50.6323116369013	3.99993347840632\\
  55.6138632114878	3.99999999987023\\
  60.6035245183553	4.00000000000005\\
  65.5977440379636	3.99999999999999\\
  };




\addplot[PAM8_20km]
  table[row sep=crcr]{%
  -43.1654852396304	0.000235330942730982\\
  -38.1654852396304	0.000268476900036418\\
  -33.1654852396304	0.000376839784964034\\
  -28.1654852396304	0.000725676111394336\\
  -23.1654852396304	0.00183830935426457\\
  -18.1654852396304	0.00535928752551058\\
  -13.1654852396304	0.0163571138546096\\
  -8.16548523963044	0.0495813259634598\\
  -3.16548523963044	0.141294880095587\\
  1.83451476036956	0.347058784756642\\
  6.83451476036956	0.675840714014603\\
  11.8353201635996	1.04110688681175\\
  16.8353438159748	1.33456585474954\\
  21.7292769565594	1.60761180065601\\
  26.2434682638463	1.92349183223519\\
  30.9702156883719	2.15821545537333\\
  35.8102272438587	2.37805812990542\\
  40.7174152753633	2.584571901947\\
  45.6638042939528	2.76350312940925\\
  50.6327721972275	2.89466818626205\\
  55.6147619131688	2.96793539955462\\
  60.6043254036177	2.9947854468209\\
  65.5983124535082	2.99974829872755\\
  };
\addplot[PAM8_btb,forget plot]
  table[row sep=crcr]{%
  -42.6912853393617	0.000215448703679755\\
  -37.6912853393617	0.000267828267082493\\
  -32.6912853393617	0.000433028258260038\\
  -27.6912853393617	0.000954435082985938\\
  -22.6912853393617	0.00259930183819179\\
  -17.6912853393617	0.00777221275177311\\
  -12.6912853393617	0.0238699105432122\\
  -7.69128533936173	0.0723730924990361\\
  -2.69128533936173	0.205900145326038\\
  2.30871466063827	0.504288759303703\\
  7.30871466063827	0.982952374644875\\
  12.3089137298089	1.54201366335168\\
  17.3090229009613	2.07128705747127\\
  21.842000271276	2.60168287189593\\
  26.3170860125427	2.87638224385047\\
  31.0086726516025	2.98143664093288\\
  35.8286482452229	2.99921479717287\\
  40.7251082847058	2.99999621871477\\
  45.6661864051936	3\\
  50.6328918189286	2.99999999999997\\
  55.6141725312246	3.00000000000001\\
  60.6036856816052	3.00000000000004\\
  65.5978224060813	3.00000000000001\\
  };

\addplot[PAM4_20km]
  table[row sep=crcr]{%
  -42.7991973564099	0.000114467096731374\\
  -37.7991973564099	0.000156023720175824\\
  -32.7991973564099	0.000294482293445952\\
  -27.7991973564099	0.000744606346064458\\
  -22.7991973564099	0.00218736069066914\\
  -17.7991973564099	0.00675926240587437\\
  -12.7991973564099	0.0209920356920762\\
  -7.7991973564099	0.0633983735811734\\
  -2.7991973564099	0.17605538181113\\
  2.2008026435901	0.409225494312782\\
  7.2008026435901	0.739215881702664\\
  12.2022216878795	1.05386807063075\\
  17.201772633258	1.26450104600001\\
  21.7650127155081	1.60238081731368\\
  26.2756456226393	1.80313220813193\\
  30.9895098441702	1.91687674806708\\
  35.8215808749927	1.97394868568301\\
  40.7241882530319	1.99478473538942\\
  45.6679077888073	1.99944257886186\\
  50.6352683925081	1.99997375973892\\
  55.616271463451	1.99999976813677\\
  60.605219665062	1.99999999999999\\
  65.5988433086728	2\\
  };

\addplot[PAM4_btb,forget plot]
  table[row sep=crcr]{%
  -42.2171942434636	0.00011173004070173\\
  -37.2171942434636	0.000177753327704622\\
  -32.2171942434636	0.000389430895531007\\
  -27.2171942434636	0.00106357169053446\\
  -22.2171942434636	0.00320000755722099\\
  -17.2171942434636	0.00992631198240979\\
  -12.2171942434636	0.0307779997329508\\
  -7.21719424346356	0.0926624456181521\\
  -2.21719424346356	0.256064408741847\\
  2.78280575653644	0.590210290480713\\
  7.78280575653644	1.06154145722804\\
  12.7844644153875	1.5321344098889\\
  17.7846994001685	1.84871375670466\\
  21.925145950758	1.99424694692094\\
  26.3716416394041	1.99992317520349\\
  31.0417453445943	1.99999999995611\\
  35.848078041246	1.99999999999997\\
  40.7363661383163	2\\
  45.6726650848425	2\\
  50.6366133308262	1.99999999999998\\
  55.616299891852	2.00000000000003\\
  60.6049096925612	1.99999999999997\\
  65.5985282329856	2.00000000000004\\
  };



\legend{$16$-PAM,$8$-PAM, $4$-PAM}


\node[rotate=45,fill=white,font=\footnotesize,inner sep=1pt,outer sep=1pt] at (axis cs:15.3,3) {AWGN};
\node[rotate=0,fill=white,font=\footnotesize,inner sep=1pt,outer sep=1pt] at (axis cs:34,0.65) {\WFlin};


\end{axis}
\end{tikzpicture}%


==> Figures/0_constellations_vs_snr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{const_points/.style = {color=mycolor2,densely dotted,line width=0.2pt,  thick, mark=*, mark options={solid, line width=1.2pt, scale=0.6, fill=mycolor2}}}


\begin{axis}[%
width=0.92\figurewidth,
height=0.71\figureheight,
at={(0.0in,0.494in)},
scale only axis,
xmin=-20,
xmax=66,
ymin=0,
ymax=sqrt(2*0.006)+0.0005,
axis background/.style={fill=white},
%
scaled y ticks=false,
ytick={0,0.07746,0.1095
},
yticklabels={0,$\sqrt{P_\text{tx,opt}}$, $\sqrt{2 P_\text{tx,opt}}$
},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.01,0.99)},anchor=north west},
xlabel={$\mathrm{SNR}_\mathrm{el}$},
title style={font=\bfseries},
title={(b) Optimized Constellations of $s_\nu $ ($8$-PAM)},
title style={yshift=-1.4ex},
xlabel style={font=\footnotesize,at={(0.47,-0.3ex)}},
xtick={-20,-10,0,10,20,30,40,50,60,70},
xticklabels={$-20$,$-10$,$0$,$10$,,$30$,$40$,$50$,$60$},
ticklabel style = {font=\footnotesize}
]
\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	3.98088307918681e-07\\
-38.2642838325448	3.98088307918681e-07\\
-33.2642838325448	3.98088307918681e-07\\
-28.2642838325448	3.98088307918681e-07\\
-23.2642838325448	3.98088307918681e-07\\
-18.2642838325448	3.98088307918681e-07\\
-13.2642838325448	3.98088307918681e-07\\
-8.26428383254482	3.98088307918681e-07\\
-3.26428383254482	3.98088307918681e-07\\
1.73571616745518	3.98088307918681e-07\\
6.73571616745518	3.98088307918681e-07\\
11.7365200842157	2.13743925704668e-07\\
16.7365330968757	2.11201802279709e-07\\
21.6384707407274	0.000156571161720282\\
26.1494085029992	0.00157583039975992\\
30.8726486542135	0.00265204586513229\\
35.7089643831705	0.0034660730450483\\
40.6127415385988	0.00408086346442994\\
45.5563089059166	0.00454593167861676\\
50.5231435986342	0.0048990093923247\\
55.5035273706286	0.0051688489922157\\
60.4919010560813	0.00537541917228997\\
65.4850020486634	0.00553350964927659\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.00172082200809783\\
-38.2642838325448	0.00172082200809783\\
-33.2642838325448	0.00172082200809783\\
-28.2642838325448	0.00172082200809783\\
-23.2642838325448	0.00172082200809783\\
-18.2642838325448	0.00172082200809783\\
-13.2642838325448	0.00172082200809783\\
-8.26428383254482	0.00172082200809783\\
-3.26428383254482	0.00172082200809783\\
1.73571616745518	0.00172082200809783\\
6.73571616745518	0.00172082200809783\\
11.7365200842157	0.0017206903335391\\
16.7365330968757	0.00172068851773666\\
21.6384707407274	0.00183237420339237\\
26.1494085029992	0.00284613080199212\\
30.8726486542135	0.00361485613440095\\
35.7089643831705	0.00419630412005524\\
40.6127415385988	0.00463544013389927\\
45.5563089059166	0.00496763171546129\\
50.5231435986342	0.00521983008239553\\
55.5035273706286	0.00541257265374625\\
60.4919010560813	0.00556012278237072\\
65.4850020486634	0.00567304455164688\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.00344124592788774\\
-38.2642838325448	0.00344124592788774\\
-33.2642838325448	0.00344124592788774\\
-28.2642838325448	0.00344124592788774\\
-23.2642838325448	0.00344124592788774\\
-18.2642838325448	0.00344124592788774\\
-13.2642838325448	0.00344124592788774\\
-8.26428383254482	0.00344124592788774\\
-3.26428383254482	0.00344124592788774\\
1.73571616745518	0.00344124592788774\\
6.73571616745518	0.00344124592788774\\
11.7365200842157	0.0034411669231525\\
16.7365330968757	0.00344116583367104\\
21.6384707407274	0.00350817724506447\\
26.1494085029992	0.00411643120422431\\
30.8726486542135	0.00457766640366961\\
35.7089643831705	0.00492653519506219\\
40.6127415385988	0.0051900168033686\\
45.5563089059166	0.00538933175230581\\
50.5231435986342	0.00554065077246636\\
55.5035273706286	0.00565629631527679\\
60.4919010560813	0.00574482639245147\\
65.4850020486634	0.00581257945401717\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.00516166984767765\\
-38.2642838325448	0.00516166984767765\\
-33.2642838325448	0.00516166984767765\\
-28.2642838325448	0.00516166984767765\\
-23.2642838325448	0.00516166984767765\\
-18.2642838325448	0.00516166984767765\\
-13.2642838325448	0.00516166984767765\\
-8.26428383254482	0.00516166984767765\\
-3.26428383254482	0.00516166984767765\\
1.73571616745518	0.00516166984767765\\
6.73571616745518	0.00516166984767765\\
11.7365200842157	0.0051616435127659\\
16.7365330968757	0.00516164314960541\\
21.6384707407274	0.00518398028673656\\
26.1494085029992	0.00538673160645651\\
30.8726486542135	0.00554047667293827\\
35.7089643831705	0.00565676627006913\\
40.6127415385988	0.00574459347283794\\
45.5563089059166	0.00581103178915034\\
50.5231435986342	0.00586147146253719\\
55.5035273706286	0.00590001997680733\\
60.4919010560813	0.00592953000253223\\
65.4850020486634	0.00595211435638746\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.00688209376746756\\
-38.2642838325448	0.00688209376746756\\
-33.2642838325448	0.00688209376746756\\
-28.2642838325448	0.00688209376746756\\
-23.2642838325448	0.00688209376746756\\
-18.2642838325448	0.00688209376746756\\
-13.2642838325448	0.00688209376746756\\
-8.26428383254482	0.00688209376746756\\
-3.26428383254482	0.00688209376746756\\
1.73571616745518	0.00688209376746756\\
6.73571616745518	0.00688209376746756\\
11.7365200842157	0.0068821201023793\\
16.7365330968757	0.00688212046553979\\
21.6384707407274	0.00685978332840865\\
26.1494085029992	0.0066570320086887\\
30.8726486542135	0.00650328694220693\\
35.7089643831705	0.00638699734507608\\
40.6127415385988	0.00629917014230727\\
45.5563089059166	0.00623273182599487\\
50.5231435986342	0.00618229215260802\\
55.5035273706286	0.00614374363833787\\
60.4919010560813	0.00611423361261298\\
65.4850020486634	0.00609164925875775\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.00860251768725747\\
-38.2642838325448	0.00860251768725747\\
-33.2642838325448	0.00860251768725747\\
-28.2642838325448	0.00860251768725747\\
-23.2642838325448	0.00860251768725747\\
-18.2642838325448	0.00860251768725747\\
-13.2642838325448	0.00860251768725747\\
-8.26428383254482	0.00860251768725747\\
-3.26428383254482	0.00860251768725747\\
1.73571616745518	0.00860251768725747\\
6.73571616745518	0.00860251768725747\\
11.7365200842157	0.0086025966919927\\
16.7365330968757	0.00860259778147417\\
21.6384707407274	0.00853558637008074\\
26.1494085029992	0.00792733241092089\\
30.8726486542135	0.00746609721147559\\
35.7089643831705	0.00711722842008302\\
40.6127415385988	0.0068537468117766\\
45.5563089059166	0.00665443186283939\\
50.5231435986342	0.00650311284267885\\
55.5035273706286	0.00638746729986842\\
60.4919010560813	0.00629893722269373\\
65.4850020486634	0.00623118416112804\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.0103229416070474\\
-38.2642838325448	0.0103229416070474\\
-33.2642838325448	0.0103229416070474\\
-28.2642838325448	0.0103229416070474\\
-23.2642838325448	0.0103229416070474\\
-18.2642838325448	0.0103229416070474\\
-13.2642838325448	0.0103229416070474\\
-8.26428383254482	0.0103229416070474\\
-3.26428383254482	0.0103229416070474\\
1.73571616745518	0.0103229416070474\\
6.73571616745518	0.0103229416070474\\
11.7365200842157	0.0103230732816061\\
16.7365330968757	0.0103230750974085\\
21.6384707407274	0.0102113894117528\\
26.1494085029992	0.00919763281315309\\
30.8726486542135	0.00842890748074425\\
35.7089643831705	0.00784745949508996\\
40.6127415385988	0.00740832348124594\\
45.5563089059166	0.00707613189968392\\
50.5231435986342	0.00682393353274967\\
55.5035273706286	0.00663119096139896\\
60.4919010560813	0.00648364083277448\\
65.4850020486634	0.00637071906349833\\
};

\addplot [const_points]
  table[row sep=crcr, each nth point=1,y expr=sqrt(\thisrowno{1}) ]{%
  x y \\
-43.2642838325448	0.0120433655268373\\
-38.2642838325448	0.0120433655268373\\
-33.2642838325448	0.0120433655268373\\
-28.2642838325448	0.0120433655268373\\
-23.2642838325448	0.0120433655268373\\
-18.2642838325448	0.0120433655268373\\
-13.2642838325448	0.0120433655268373\\
-8.26428383254482	0.0120433655268373\\
-3.26428383254482	0.0120433655268373\\
1.73571616745518	0.0120433655268373\\
6.73571616745518	0.0120433655268373\\
11.7365200842157	0.0120435498712195\\
16.7365330968757	0.0120435524133429\\
21.6384707407274	0.0118871924534249\\
26.1494085029992	0.0104679332153853\\
30.8726486542135	0.00939171775001291\\
35.7089643831705	0.00857769057009691\\
40.6127415385988	0.00796290015071527\\
45.5563089059166	0.00749783193652844\\
50.5231435986342	0.0071447542228205\\
55.5035273706286	0.0068749146229295\\
60.4919010560813	0.00666834444285524\\
65.4850020486634	0.00651025396586861\\
};

\draw[solid,gray] (axis cs:45.5,0.077) ellipse (0.25cm and 0.5cm) node[black,below,yshift=-0.45cm,font=\footnotesize]{$\cdots \mathcal{\sqrt{S}}\cdots $};
\end{axis}
\end{tikzpicture}%

==> Figures/0_esr.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %


\pgfplotsset{PAM4_btb/.style = {color=mycolor1, solid, mark=triangle, mark options={solid,  scale=1.35, fill=white,}}}
\pgfplotsset{PAM8_btb/.style = {color=mycolor2, solid, mark=diamond, mark options={solid, scale=1.35,mycolor2}}}
\pgfplotsset{PAM16_btb/.style = {color=mycolor3, solid, mark=o, mark options={solid,  mycolor3,scale=1.1}}}


\pgfplotsset{PAM4_22km/.style = {line width=1pt,color=mycolor1, solid, mark=triangle*, mark options={solid, scale=1.3,mycolor1} }}
\pgfplotsset{PAM8_22km/.style = {line width=1pt,color=mycolor2,solid, mark=diamond*, mark options={solid, scale=1.3,mycolor2}}}
\pgfplotsset{PAM16_22km/.style = {line width=1pt,color=mycolor3,solid, mark=*, mark options={solid, mycolor3,scale=1}}}

\pgfplotsset{naive_PAM4_22km/.style = {line width=1.2pt,color=black, densely dotted, mark=pentagon*, mark options={solid, black,scale=0.9,} }}
\pgfplotsset{naive_PAM8_22km/.style = {line width=1pt,color=mycolor2, dotted, mark=none, mark options={solid, mycolor2,scale=1.3,}}}
\pgfplotsset{naive_PAM16_22km/.style = {line width=1pt,color=mycolor3, dotted, mark=none, mark options={solid, mycolor3,scale=1}}}


\pgfplotsset{
  every axis plot/.append style={line width=0.8pt},
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\figurewidth,
height=0.71\figureheight,
scale only axis,
xmin=-20,
xmax=66,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_\mathrm{el}$},
ymin=-35,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={ESR $[\SI{}{dB}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(d) ESR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-1.2ex},
xtick={-40,-20,0,20,40,60},
xticklabels={$-40$,$-20$,$0$,,$40$,$60$},
xlabel style={font=\footnotesize,at={(0.45,-0.2ex)}},
ylabel shift = -5pt,
ticklabel style = {font=\footnotesize}
]
\draw[-] (axis cs:5,-20) node[below,fill=white,font=\footnotesize,inner sep=1pt,outer sep=1pt]{\WFlin~(\SI{20}{\kilo\meter})} --  (axis cs:43,-8.2);

\addplot [naive_PAM4_22km,each nth point=1]
  table[row sep=crcr]{%
  -43.3261079685733	-0.00123197108200768\\
  -38.3261079685733	-0.00139662902082686\\
  -33.3261079685733	-0.00194662332922662\\
  -28.3261079685733	-0.00373732488319615\\
  -23.3261079685733	-0.00948504020852219\\
  -18.3261079685733	-0.0277466565721883\\
  -13.3261079685733	-0.0850007488001404\\
  -8.32610796857331	-0.259052829584239\\
  -3.32610796857331	-0.745520278115268\\
  1.67389203142669	-1.85104558388046\\
  6.6738920314267	-3.55269375171913\\
  11.6738920314267	-5.11303375745159\\
  16.6739159311484	-5.98998963610908\\
  21.6740770375788	-6.34334361036783\\
  26.237652855904	-6.51698185706032\\
  30.9667822044597	-6.57940883380194\\
  35.8083129896253	-6.60997075752271\\
  40.7163180472178	-6.62212307482524\\
  45.6631852884082	-6.6169361553646\\
  50.6324322105946	-6.56650829227695\\
  55.6145896514778	-6.29906339893112\\
  60.6042399730246	-5.01474223364536\\
  65.5982781246862	-1.05059080356605\\
  };
\addlegendentry{LMMSE naive}







\addplot [PAM16_22km,each nth point=1]
  table[row sep=crcr]{%
  -43.3261079685733	-0.0012320308495954\\
  -38.3261079685733	-0.00139682706945801\\
  -33.3261079685733	-0.00194725989776557\\
  -28.3261079685733	-0.00373930770874501\\
  -23.3261079685733	-0.00949082868786304\\
  -18.3261079685733	-0.0277602241323537\\
  -13.3261079685733	-0.0850011027029718\\
  -8.32610796857331	-0.258728979668941\\
  -3.32610796857331	-0.743271536281399\\
  1.67389203142669	-1.85551301369348\\
  6.6738920314267	-3.70413697506352\\
  11.6738920314267	-5.85485177719679\\
  16.6739159311484	-7.69224368729149\\
  21.6740770375788	-8.85890492536938\\
  26.237652855904	-11.2676756211405\\
  30.9667822044597	-13.0224456743465\\
  35.8083129896253	-14.6685971007734\\
  40.7163180472178	-16.2729982101034\\
  45.6631852884082	-17.8724651177834\\
  50.6324322105946	-19.4902619503379\\
  55.6145896514778	-21.1374243354111\\
  60.6042399730246	-22.8174242612584\\
  65.5982781246862	-24.5287641769762\\
  };

  \addplot [PAM8_22km,each nth point=1]
    table[row sep=crcr]{%
    -43.1654852396304	-0.00136438456985356\\
    -38.1654852396304	-0.00155984242338657\\
    -33.1654852396304	-0.00220336529033989\\
    -28.1654852396304	-0.004282661183158\\
    -23.1654852396304	-0.0109274466688354\\
    -18.1654852396304	-0.0319710124495591\\
    -13.1654852396304	-0.097666362754207\\
    -8.16548523963044	-0.295520214416329\\
    -3.16548523963044	-0.83687023884379\\
    1.83451476036956	-2.03066551951124\\
    6.83451476036956	-3.89670775434917\\
    11.8353201635996	-5.90304453361936\\
    16.8353438159748	-7.4476596267147\\
    21.7292769565594	-9.02745983968889\\
    26.2434682638463	-11.2818362686898\\
    30.9702156883719	-13.0290198317832\\
    35.8102272438587	-14.6744641671178\\
    40.7174152753633	-16.2803902271311\\
    45.6638042939528	-17.8831678366332\\
    50.6327721972275	-19.505384478062\\
    55.6147619131688	-21.1572924000802\\
    60.6043254036177	-22.8415932537428\\
    65.5983124535082	-24.5563148895328\\
    };

\addplot [PAM4_22km,each nth point=1]
  table[row sep=crcr]{%
  -42.7991973564099	0.00158049456157923\\
  -37.7991973564099	0.00133207809453266\\
  -32.7991973564099	0.000503490207734341\\
  -27.7991973564099	-0.0021916161043333\\
  -22.7991973564099	-0.0108310656034109\\
  -17.7991973564099	-0.0381962377544284\\
  -12.7991973564099	-0.123233812447823\\
  -7.7991973564099	-0.375213463881926\\
  -2.7991973564099	-1.03541438642492\\
  2.2008026435901	-2.36990461974224\\
  7.2008026435901	-4.2091770623599\\
  12.2022216878795	-5.90116134660172\\
  17.201772633258	-7.00216855571416\\
  21.7650127155081	-9.33929132498199\\
  26.2756456226393	-11.3262539410905\\
  30.9895098441702	-13.0595022924171\\
  35.8215808749927	-14.7075934493195\\
  40.7241882530319	-16.321809693206\\
  45.6679077888073	-17.9364239667497\\
  50.6352683925081	-19.5725142399774\\
  55.616271463451	-21.2386415577205\\
  60.605219665062	-22.9360248186522\\
  65.5988433086728	-24.6614866303959\\
  };
\addlegendentry{LMMSE}





\addplot [PAM16_btb,each nth point=1]
  table[row sep=crcr]{%
-42.9056684128607	-0.00133359091679602\\
-37.9056684128607	-0.00159394254370043\\
-32.9056684128607	-0.00243094111117723\\
-27.9056684128607	-0.00510110938654173\\
-22.9056684128607	-0.0135764359313684\\
-17.9056684128607	-0.0403346747051655\\
-12.9056684128607	-0.123906297413994\\
-7.90566841286067	-0.377276904845726\\
-2.90566841286068	-1.08500086374356\\
2.09433158713932	-2.71863497740637\\
7.09433158713933	-5.4563073608952\\
12.0945953924374	-8.62919357508384\\
17.094551984994	-11.2996413225131\\
21.8278970529988	-13.8902672770435\\
26.3069934066747	-16.5216477760001\\
31.0026486987015	-19.0237920846824\\
35.8251860047366	-21.4947104640667\\
40.7231501247374	-23.9375300919762\\
45.6651111362329	-26.337860715433\\
50.6323116369013	-28.6699748480682\\
55.6138632114878	-30.8961060611457\\
60.6035245183553	-32.9700055356823\\
65.5977440379636	-34.8513855242972\\
};
\addlegendentry{16 PAM ESR Empirical (WF) L=0km}


\addplot [PAM8_btb,each nth point=1]
  table[row sep=crcr]{%
-42.6912853393617	-0.00148614123820717\\
-37.6912853393617	-0.00179240021410399\\
-32.6912853393617	-0.00276762655217891\\
-27.6912853393617	-0.00586219234370918\\
-22.6912853393617	-0.0156533784121166\\
-17.6912853393617	-0.0464911180754205\\
-12.6912853393617	-0.142482576272441\\
-7.69128533936173	-0.431272892057624\\
-2.69128533936173	-1.22230557371435\\
2.30871466063827	-2.97419078650187\\
7.30871466063827	-5.72695395830605\\
12.3089137298089	-8.68127233003032\\
17.3090229009613	-11.0316404046789\\
21.842000271276	-13.9135833181369\\
26.3170860125427	-16.5182934004798\\
31.0086726516025	-19.0180156383319\\
35.8286482452229	-21.4886221957497\\
40.7251082847058	-23.9318557205737\\
45.6661864051936	-26.3335658631516\\
50.6328918189286	-28.6682716222189\\
55.6141725312246	-30.8988900366533\\
60.6036856816052	-32.9802803473321\\
65.5978224060813	-34.8729299015853\\
};
\addlegendentry{8 PAM ESR Empirical (WF) L=0km}

\addplot [PAM4_btb,each nth point=1]
  table[row sep=crcr]{%
-42.2171942434636	0.00146187285521097\\
-37.2171942434636	0.00107204401127698\\
-32.2171942434636	-0.000184740800682139\\
-27.2171942434636	-0.00419935728182206\\
-22.2171942434636	-0.0169422949835226\\
-17.2171942434636	-0.0570862314506112\\
-12.2171942434636	-0.181469036240229\\
-7.21719424346356	-0.549562986926729\\
-2.21719424346356	-1.51415982915691\\
2.78280575653644	-3.46612035463265\\
7.78280575653644	-6.15657501558961\\
12.7844644153875	-8.68333376292717\\
17.7846994001685	-10.6324895981619\\
21.925145950758	-13.9166719369529\\
26.3716416394041	-16.4757446710929\\
31.0417453445943	-18.9693399829175\\
35.848078041246	-21.4401776984925\\
40.7363661383163	-23.8866573155463\\
45.6726650848425	-26.2952565280914\\
50.6366133308262	-28.6426352443708\\
55.616299891852	-30.8956801577605\\
60.6049096925612	-33.0130199797438\\
65.5985282329856	-34.9584408753189\\
};
\addlegendentry{4 PAM ESR Empirical (WF) L=0km}
\legend{}




\end{axis}
\end{tikzpicture}%


==> Figures/0_geom_shaping.tex <==
\pgfplotsset{PAM4_20km/.style = {line width=1pt,color=mycolor1, mark=triangle*, mark options={solid, mycolor1,scale=1.3} }}
\pgfplotsset{PAM8_20km/.style = {line width=1pt,color=mycolor2, mark=diamond*, mark options={solid, mycolor2,scale=1.3}}}
\pgfplotsset{PAM16_20km/.style = {line width=1pt, color=mycolor3, mark=*, mark options={solid, mycolor3,scale=1}}}
\begin{tikzpicture}

\begin{axis}[%
width=0.36\figurewidth,
height=0.70\figureheight,
scale only axis,
xmin=-20,
xmax=66,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_\mathrm{el} $},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$D_\text{norm}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c) Geom. Shaping},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-1.2ex},xtick={-40,0,60},
xtick={-40,-20,0,20,40,60},
xticklabels={$-40$,$-20$,$0$,,$40$,$60$},
xlabel style={font=\footnotesize,at={(0.45,-0.2ex)}},
ticklabel style = {font=\footnotesize}
]

\addplot [PAM16_20km,each nth point=1]
  table[row sep=crcr]{%
  -43.3261079685733	0.999933893038648\\
  -38.3261079685733	0.999933893038648\\
  -33.3261079685733	0.999933893038648\\
  -28.3261079685733	0.999933893038648\\
  -23.3261079685733	0.999933893038648\\
  -18.3261079685733	0.999933893038648\\
  -13.3261079685733	0.999933893038648\\
  -8.32610796857331	0.999933893038648\\
  -3.32610796857331	0.999933893038648\\
  1.67389203142669	0.999933893038648\\
  6.6738920314267	0.999933893038648\\
  11.6738920314267	0.999933893038648\\
  16.6739159311484	0.999935664132086\\
  21.6740770375788	0.999947049145703\\
  26.237652855904	0.779165801034656\\
  30.9667822044597	0.590065795130869\\
  35.8083129896253	0.447195330324134\\
  40.7163180472178	0.33951242396042\\
  45.6631852884082	0.258314628631331\\
  50.6324322105946	0.196713096501033\\
  55.6145896514778	0.149676933998608\\
  60.6042399730246	0.113582943977409\\
  65.5982781246862	0.0858934477186156\\
  };
\addlegendentry{data6}

\addplot [PAM8_20km,each nth point=1]
  table[row sep=crcr]{%
  -43.1654852396304	0.999933893038648\\
  -38.1654852396304	0.999933893038648\\
  -33.1654852396304	0.999933893038648\\
  -28.1654852396304	0.999933893038648\\
  -23.1654852396304	0.999933893038648\\
  -18.1654852396304	0.999933893038648\\
  -13.1654852396304	0.999933893038648\\
  -8.16548523963044	0.999933893038648\\
  -3.16548523963044	0.999933893038648\\
  1.83451476036956	0.999933893038648\\
  6.83451476036956	0.999933893038648\\
  11.8353201635996	0.999964023600324\\
  16.8353438159748	0.999964778381839\\
  21.7292769565594	0.971417760513595\\
  26.2434682638463	0.735670736435146\\
  30.9702156883719	0.556999001668547\\
  35.8102272438587	0.422058486812444\\
  40.7174152753633	0.320453875125566\\
  45.6638042939528	0.243841054073955\\
  50.6327721972275	0.185712498012974\\
  55.6147619131688	0.141303526614213\\
  60.6043254036177	0.107246519068842\\
  65.5983124535082	0.0811005666997563\\
  };
\addlegendentry{data5}
\addplot [PAM4_20km,each nth point=1]
  table[row sep=crcr]{%
  -42.7991973564099	0.999933893038648\\
  -37.7991973564099	0.999933893038648\\
  -32.7991973564099	0.999933893038648\\
  -27.7991973564099	0.999933893038648\\
  -22.7991973564099	0.999933893038648\\
  -17.7991973564099	0.999933893038648\\
  -12.7991973564099	0.999933893038648\\
  -7.7991973564099	0.999933893038648\\
  -2.7991973564099	0.999933893038648\\
  2.2008026435901	0.999933893038648\\
  7.2008026435901	0.999933893038648\\
  12.2022216878795	0.999965167531168\\
  17.201772633258	0.999956303447302\\
  21.7650127155081	0.876898976681359\\
  26.2756456226393	0.663253411125959\\
  30.9895098441702	0.501655585443739\\
  35.8215808749927	0.379895340551333\\
  40.7241882530319	0.288445978090064\\
  45.6679077888073	0.219589778675867\\
  50.6352683925081	0.167342846650977\\
  55.616271463451	0.12738631029127\\
  60.605219665062	0.0966729256578893\\
  65.5988433086728	0.0730999518953372\\
  };
\addlegendentry{data4}


\legend{}

\end{axis}
\end{tikzpicture}%


==> Figures/detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.3em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.5em}}


\begin{tikzpicture}[]
    \node [input, name=input] {Input};
    \node [comblock,right of=input,node distance=1.5cm,text width=1.2cm,align=center,font=\footnotesize] (geomshaping) {$\sqrt{\left(\uarg\right)}$};
    \node [comblock,right of=geomshaping,node distance=2.1cm] (txfilter) {$g_\text{tx}(t)$};
    \node [comblock,right of=txfilter] (cir) {$h(t,L)$};
    \node [comblock,right of=cir] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [sum,right of=sld,node distance=1.7cm] (sumnode) {$+$};
    \node [input, name=noise,above of=sumnode,node distance=0.7cm] {Input};
    \node [comblock,right of=sumnode,node distance=1.7cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.1cm] (sampler) {};
    \node [comblock,right of=sampler,node distance=2.7cm] (dsp) {DSP};
    \node [input, name=output, right of=dsp,node distance=1.3cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.5 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.25)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);


    \draw[-latex,thick] (input) node[midway,above,xshift=0.2cm,align=center,midnodesRP,text width=0.45cm](){$\breve{s}_\ti$\\[0.29em] $\,\mathbb{R}_+$ } -- (geomshaping);
    \draw[-latex,thick] (geomshaping) -- node[midnodesRP](s_ti){$s_\ti$\\[0.29em] $\mathbb{R}_+$ } (txfilter);

    \draw[-latex,thick] (txfilter) -- node[midnodes](){$q(0,t)$\\[0.2em] $\mathbb{R}$} (cir);
    \draw[-latex,thick] (cir) -- node[midnodes](){$q(L,t)$\\[0.2em] $\mathbb{C}$} (sld);
    \draw[-latex,thick] (sld) -- node[midnodes,yshift=-0.2em](){$r^\prime(t)$\\[0.2em] $\mathbb{R}_+$} (sumnode);
    \draw[-latex,thick] (sumnode) -- node[midnodes](){$r(t)$\\[0.2em] $\mathbb{R}$} (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$u(t)$\\[0.2em] $\mathbb{R}$} (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$u(\nu \Tsym^\prime)$\\[0.2em] $\mathbb{R}$} (dsp)  ;
    \draw[-latex,thick] (dsp) --  node[midnodesRP,xshift=0cm,align=center](){$\hat{s}_\ti$\\[0.29em] $\mathbb{R}_+$}(output);

    \draw[-latex,thick] (noise) -- (sumnode);
    \node[above] () at (noise) {$\eta^\prime(t) \in\, \mathbb{R}$};
    \node[above,yshift=1em] () at (sampler) {$ \ti \Tsym^\prime$};

    \node[above,xshift=-0.35cm,yshift=0.6cm,text width=3cm,font=\footnotesize,align=center] () at (geomshaping) {Relevant\\ from Sec.~\ref{sec:tx_symbol_dist}};


    \pgfmathsetmacro{\blockheight}{16}
    \draw[draw=black,densely dashed] (input) ++(0,\blockheight pt) rectangle ($(s_ti) + (-0.29,-\blockheight pt)$);


    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( txfilter |- noise) + (0,+20pt)$) -- node[left,yshift=1.05cm,text width=1.2cm,rotate=90,font=\scriptsize  ,align=right,]{Electrical\\[0.2em] Optical}  ($( txfilter |- noise) + (0,-33pt)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( sld |- noise) + (0,+20pt)$) -- node[left,yshift=1.05cm,text width=1.2cm,rotate=90,font=\scriptsize  ,align=right,]{Optical\\[0.2em]Electrical}  ($(sld |- noise) + (0,-33pt)$);
    \end{pgfonlayer}

\end{tikzpicture}


==> Figures/mzm.tex <==

\usetikzlibrary{decorations.markings}
\tikzset{node distance=1.0cm}

\tikzset{boxlines/.style = {dashed,draw=red!50!white,thick}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\pgfmathsetmacro{\sepwidth}{53}
\pgfmathsetmacro{\sepwidthtwo}{38}

\begin{tikzpicture}[]
    \node [input, name=input] {Laser};
    \node [comblock,draw=none,right of=input,inner sep=1pt,node distance=1cm] (laserEMW) {$ \bar{q}(t)$};
    \node [sum,right of=laserEMW,inner sep=1pt,node distance=1.5cm] (multiplier) {$\times$};
    \node [comblock,above of=multiplier,node distance=0.9cm] (cos_block) {$\cos{\big\{ \left(\uarg\right)  \frac{\pi}{ 2 V_\pi} \big\}}$};
    \node [input, name=electrical,above of=cos_block,node distance=0.8cm,xshift=-1em] (electrical) {$x$};
    \node [comblock,draw=none, name=optical,right of=multiplier,node distance=1.5cm] (MZMoutput) {$ \tilde{q}(0,t)$};
    \node [input, name=optical,right of=MZMoutput,node distance=0.8cm] (optical) {};

    \node[left] () at (electrical) {$x(t) = \tilde{x}(t) + \bar{x}$};
    \node[left,font=\footnotesize,xshift=-2.4cm,yshift=0cm] () at (electrical) {DAC output:};
    \node[left,font=\footnotesize] () at (input) {Laser input: };
    \node[right,font=\footnotesize] () at (optical) {$\ldots$ to fiber};

    \draw[-latex,thick] (laserEMW) -- (multiplier);
    \draw[-latex,thick] (multiplier) -- (MZMoutput);
    \draw[-latex,thick] (cos_block) -- (multiplier);
    \draw[-latex,thick] (electrical) -|  (cos_block);
    \begin{pgfonlayer}{background}
        \draw[boxlines] ($( input |- cos_block) + (-\sepwidth pt,0)$) -- node[,xshift=-23pt,left,text width=3cm,font=\footnotesize,align=left]{Electrical\\[0.2em] Optical}  ($( optical.east |- cos_block) + (+\sepwidthtwo pt,0)$);
    \end{pgfonlayer}
\end{tikzpicture}


==> Figures/oec.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1.0cm}

\tikzset{scalepd/.style = {scale=0.6,transform shape}}
\usetikzlibrary{arrows, decorations.pathmorphing}
\tikzset{boxlines/.style = {densely dashed,draw=red!50!white,thick}}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}



\begin{tikzpicture}[ decoration = {snake,   %
                    pre length=3pt,post length=7pt,%
                    }]
    \node [input, name=input] {optical};
    \node [comblock,right of=input,inner sep=1pt,minimum width=1.6cm,node distance=2.5cm,font=\footnotesize] (pd) {$\;\big| \, \uarg \, \big|^2$};
    \node [sum,right of=pd,node distance=2cm] (sumblock) {+};
    \node [comblock,right of=sumblock,inner sep=1pt,node distance=1.5cm,font=\footnotesize] (rxchain) {
    $g_\text{rx}(t)$
    };
    \node [input,right of=rxchain,node distance=1.5cm] (dac) {};
    \node[above,yshift=0.5cm,font=\footnotesize,text width=2cm,align=center] (rxchaindesc) at (rxchain) {Electrical\\ receive filter};
    \node[above,yshift=1cm] (noise) at (sumblock) {$\eta^\prime(t)$};
    \node[above right,xshift=-0.8cm,text width=2cm,align=left] () at (dac) {$u(t)$};
    \node[right,yshift=0cm,font=\footnotesize,text width=2cm,align=left] () at (dac) {$\ldots$ to ADC};
    \path[draw=black, decorate,-latex] (input) --node[midway,above,yshift=0.1cm]{$q(L,t)$} (pd);
    \draw[-latex] (noise) --(sumblock);
    \draw[-latex] (pd) -- node[above]{$r^\prime(t)$}(sumblock);
    \draw[-latex] (sumblock) --  node[above]{$r(t)$}(rxchain);
    \draw[-latex] (rxchain) -- (dac);
    \begin{pgfonlayer}{background}
        \draw[boxlines] ($( pd |- noise) + (0,+07pt)$) -- node[left,yshift=1.2cm,text width=1.1cm,rotate=90,font=\footnotesize,align=right,]{Optical\\[0.2em] Electrical}  ($( pd |- noise) + (0,-50pt)$);
    \end{pgfonlayer}
\end{tikzpicture}
\vspace{-9pt}


==> Figures/system_model_flow_graph.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\pgfmathsetmacro{\circledia}{13}

\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.3em}}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxes/.style = {draw=black!20!white,fill=white}}

\begin{tikzpicture}[]
    \node [input, name=input] {Input};
    \node [comblock,right of=input] (dac) {DAC};
    \node [comblock,right of=dac] (eoc) {EOC};
    \node [comblock,right of=eoc,draw=none,node distance=2.5cm] (fiber_channel){};
    \node [comblock,right of=fiber_channel,node distance=2.5cm] (oec) {OEC};
    \node [comblock,right of=oec] (adc) {ADC};
    \node [comblock,right of=adc,node distance=2.85cm] (dsp) {DSP};
    \node [input, name=output, right of=dsp,node distance=1.4cm] {Output};

    \node [input, name=input_two,right of=input, node distance=0.9cm] {};

    \draw[thick] (fiber_channel) ++(-\circledia/6pt,\circledia pt) circle[radius=\circledia pt];   %
    \draw[thick] (fiber_channel) ++(\circledia/6pt,\circledia pt) circle[radius=\circledia pt];   %

    \draw[-latex,thick] (input) node[midway,left,text width=2.2cm,align=center,xshift=0.95cm](){$\ldots s_{\ti-1}, s_\ti \ldots$\\[0.2em] $\mathbb{R}_+$ } -- (dac);
    \draw[-latex,thick] (dac) --node[midnodes](){$a(t)$\\[0.2em] $\mathbb{R}$}  (eoc);
    \draw[thick] (eoc) -- node[midnodes](){$q(0,t)$\\[0.2em] $\mathbb{R}$}  (fiber_channel);
    \draw[thick] (fiber_channel.west) --node[midway,font=\scriptsize,above,yshift=0.5*\circledia pt +0.1em]{SSMF} (fiber_channel.east);
    \draw[-latex,thick] (fiber_channel) -- node[midnodes](){$q(L,t)$\\[0.2em] $\mathbb{C}$}  (oec);
    \draw[-latex,thick] (oec) -- node[midnodes](){$u(t)$\\[0.2em] $\mathbb{R}$} (adc);
    \draw[-latex,thick] (adc) -- node[midnodes](){$\ldots ,u_\ti, \ldots$\\[0.2em] $\mathbb{R}$} (dsp);
    \draw[-latex,thick] (dsp) -- (output)  node[right,text width=2.2cm,xshift=-0.95cm,align=center](){$\ldots \hat{s}_{\ti-1}, \hat{s}_\ti \ldots$\\[0.2em] $\mathbb{R}_+$};

    \begin{pgfonlayer}{background}
        \pgfmathsetmacro{\blockheight}{31}
        \draw[boxlines] (eoc) ++(0,\blockheight pt) rectangle node[midway,below,yshift=\blockheight/1.3 pt +1pt,font=\footnotesize]{} ($(oec) + (0,-\blockheight/2.4 pt)$);
        \draw[boxlines] (dac) ++(0,1.00*\blockheight pt) rectangle node[midway,below,xshift=-3.5cm,yshift=\blockheight/1.35 pt,font=\footnotesize]{} ($(adc) + (0,-\blockheight/2.4 pt)$);
        \draw[boxlines] (input_two) ++(-2pt ,1.0*\blockheight pt) rectangle node[midway,below,yshift=\blockheight/1.35pt, xshift=-5.3cm,font=\footnotesize]{} ($($(adc.east)!0.5!(dsp.west)$) + (-8pt,-\blockheight/2.4 pt)$);

        \pgfmathsetmacro{\adddist}{0}

        \draw[fill=white,draw=white] (input_two) ++(-2 pt ,1.24*\blockheight pt) rectangle node[midway]{} ($($(adc.east)!0.5!(dsp.west)$) + (-\adddist pt,1.0*\blockheight pt)$);
        \draw[boxes] (input_two) ++(-2 pt ,1.24*\blockheight pt) rectangle node[midway,font=\footnotesize]{Transmitter front-end} ($(eoc) + (-\adddist pt,1.0*\blockheight pt)$);
        \draw[boxes] (eoc) ++(\adddist pt,1.24*\blockheight pt) rectangle node[midway,font=\footnotesize]{Optical Channel} ($(oec) + (-\adddist pt,1.0*\blockheight pt)$);
        \draw[boxes] (oec) ++(\adddist pt,1.24*\blockheight pt) rectangle node[midway,font=\footnotesize]{Receiver front-end} ($($(adc.east)!0.5!(dsp.west)$) + (-8 pt,1.0*\blockheight pt)$);
    \end{pgfonlayer}
\end{tikzpicture}

